Towards Sympathetic Cooling of Single (Anti-)Protons

We present methods to manipulate and detect the motional state and the spin state of a single antiproton or proton which are currently under development within the BASE (Baryon Antibaryon Symmetry Experiment) collaboration. These methods include sympathetic laser cooling of a single (anti-)proton using a co-trapped atomic ion as well as quantum logic spectroscopy with the two particles and could be implemented within the collaboration for state preparation and state readout in the antiproton $g$-factor measurement experiment at CERN. In our project, these techniques shall be applied using a single $^9\text{Be}^+$ ion as the atomic ion in a Penning trap system at a magnetic field of 5 T. As an intermediate step, a controlled interaction of two beryllium ions in a double-well potential as well as sympathetic cooling of one ion by the other shall be demonstrated.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

